Static and Dynamic Structure Factors with Account of the Ion Structure for High-temperature Alkali and Alkaline Earth Plasmas

The $e-e$, $e-i$, $i-i$ and charge-charge static structure factors are calculated for alkali and Be$^{2+}$ plasmas using the method described by Gregori et al. in \cite{bibGreg2006}. The dynamic structure factors for alkali plasmas are calculated using the method of moments \cite{bibAdam83}, \cite{bibAdam93}. In both methods the screened Hellmann-Gurskii-Krasko potential, obtained on the basis of Bogolyubov's method, has been used taking into account not only the quantum-mechanical effects but also the ion structure \cite{bib73}. PACS: 52.27.Aj (Alkali and alkaline earth plasmas, Static and dynamic structure factors), 52.25.Kn (Thermodynamics of plasmas), 52.38.Ph (X-ray scattering)

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

